Recursive Self-Editing: LLMs Program Their Own Weight Edits for Self-Improvement

Recursive self-improvement asks a system to improve the very system that improves it. Today's language models improve themselves through data, training recipes or scaffolds. Whenever their weights change, gradient descent writes the update, not the model. We let the model write its own weights. In SELFWRITE, each generation the current model studies its own reasoning on fresh training problems, inspects its own weights and activations in a persistent Python session, and writes a program that constructs a low-rank weight edit for itself from white-box primitives (singular directions, activation contrasts between its right and wrong answers, rank-one projections, tensor computations), with no training or gradient tool. Every candidate is graded once on a hidden gate set against the current model; the best strictly improving edit is merged into the weights, and the edited model writes the next edit. On Qwen3.8-27B and math problems from DAPO-Math, five generations of SELFWRITE raise gate accuracy from 73.95% to 76.45% and accuracy on a held-out test split that the loop never sees from 76.30% to 77.75% (avg@4) and from 82.60% to 84.80% (pass@4), without a single gradient step. A language model can author useful changes to its own weights without gradients, and the edited model keeps writing useful edits.

==> figures/overview.tex <==
% Paper B (SelfWrite), Figure 2 (fig:overview): one generation as Observe -> Write -> Select inside one self-loop.
% TikZ fragment: \input inside a figure* environment. Libraries: arrows.meta, positioning, fit, backgrounds,
% shapes.geometric, calc. Design: paper/FIGURE_DESIGN.md (Paper B - redesign 2026-11-22, Fig. 2).
% The gate bars in stage 3 are schematic (no data).
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=2.4mm,width=2.0mm]},
  panel/.style={draw=#1!55, fill=#1!6, rounded corners=5pt, line width=0.8pt},
  ptitle/.style={anchor=north west, font=\normalsize\bfseries, text=#1!80!black},
  num/.style={circle, fill=#1!85!black, text=white, font=\small\bfseries, inner sep=1.4pt, minimum size=0.48cm},
  box/.style={draw=#1!80!black, fill=white, rounded corners=2pt, align=center, inner sep=3pt, line width=0.6pt},
  flow/.style={->, line width=1.0pt, draw=black!75},
  llm/.pic={
    \draw[rounded corners=3pt, line width=0.8pt, draw=black!70, fill=white] (-0.55,-0.62) rectangle (0.55,0.62);
    \foreach \y in {0.37,0.12,-0.13,-0.38}
      \fill[#1, rounded corners=1pt] (-0.39,\y-0.08) rectangle (0.39,\y+0.08);
  },
  card/.style={draw=dteal!80!black, fill=white, rounded corners=2pt, line width=0.6pt,
               minimum width=1.30cm, minimum height=1.05cm},
]
\definecolor{dteal}{HTML}{1B9E77}
\definecolor{dorange}{HTML}{D95F02}
\definecolor{dgrey}{HTML}{666666}
\definecolor{dblue}{HTML}{5E7A8C}
\definecolor{dred}{HTML}{C0392B}
\def\code#1{{\ttfamily\fontsize{8.2}{9.6}\selectfont #1}}

% ================= panels =================
\begin{scope}[on background layer]
  \draw[panel=dblue]   (0.00,0.00) rectangle (4.40,5.40);
  \draw[panel=dteal]   (5.00,0.00) rectangle (11.85,5.40);
  \draw[panel=dorange] (12.45,0.00) rectangle (17.40,5.40);
\end{scope}
\node[num=dblue]   at (0.40,5.00) {1}; \node[ptitle=dblue]   at (0.70,5.27) {Observe};
\node[num=dteal]   at (5.40,5.00) {2}; \node[ptitle=dteal]   at (5.70,5.27) {Write: 8 independent sessions};
\node[num=dorange] at (12.85,5.00) {3}; \node[ptitle=dorange] at (13.15,5.27) {Select: hidden gate};

% ================= 1 Observe =================
\pic at (0.95,4.05) {llm=dteal!60};
\node[font=\small, anchor=west, align=left] at (1.62,4.05) {$M_g$ answers 500\\[-1pt] fresh problems,\\[-1pt] 4 samples each};
\node[box=dblue, text width=3.55cm, align=left] (sheet) at (2.20,1.85)
  {\textbf{reads its own answers}\\[0pt]
   {\footnotesize\textcolor{dred}{$\boldsymbol{\times}$}\,wrong\ \ \textcolor{dteal!80!black}{$\boldsymbol{\checkmark}$}\,right}\\[-1pt]
   {\footnotesize\itshape with full reasoning traces}\\[2pt]
   \code{screen\_results}\\ \code{screen\_output}\\ \code{acts(source="own")}};

% ================= 2 Write =================
\node[font=\small, align=center] at (8.42,4.40)
  {editor $= M_g$ (thinking), $\le$30 tool rounds\\[-1pt] in a persistent Python session};
% 8 session cards in 2 rows of 4, each ending in a LoRA glyph Delta W_k = B_k A_k
\foreach \k in {1,...,8}{
  \pgfmathtruncatemacro{\row}{(\k-1)/4}
  \pgfmathsetmacro{\cx}{5.95 + mod(\k-1,4)*1.62}
  \pgfmathsetmacro{\cy}{3.20 - \row*1.22}
  \node[card] (c\k) at (\cx,\cy) {};
  \node[font=\footnotesize, anchor=north west] at ($(c\k.north west)+(0.04,-0.02)$) {s\k};
  \fill[dteal!65] ($(c\k.center)+(-0.42,-0.38)$) rectangle ($(c\k.center)+(-0.30,0.10)$);
  \fill[dteal!65] ($(c\k.center)+(-0.22,-0.02)$) rectangle ($(c\k.center)+(0.42,0.10)$);
  \node[font=\scriptsize] at ($(c\k.center)+(0.14,-0.24)$) {$\Delta W_{\k}$};
}
% toolkit strip
\node[box=dteal, fill=dteal!8, minimum height=0.90cm, text width=5.05cm] (kit) at (7.92,0.68)
  {\textbf{white-box toolkit}\\[0pt]
   {\footnotesize read $\cdot$ construct $\cdot$ compute $\cdot$ edit ops}};
\begin{scope}[shift={(11.15,1.10)}]
  \draw[dgrey, line width=0.7pt, fill=white] (0,0) circle (0.24);
  \node[font=\small] at (0,-0.01) {$\nabla$};
  \draw[dred, line width=1.5pt] (-0.17,-0.17) -- (0.17,0.17);
\end{scope}
\node[font=\scriptsize, text=dred!85!black, anchor=north, align=center] at (11.15,0.83) {no\\gradient};

% ================= 3 Select =================
% schematic bar chart of the 8 paired gate gains
\begin{scope}[shift={(13.20,2.95)}]
  \draw[line width=0.6pt, black!60] (-0.10,0) -- (4.05,0);
  \node[font=\footnotesize, anchor=east] at (-0.12,0) {0};
  \foreach \k/\h in {1/-0.35,2/0.55,3/-0.20,4/1.10,5/0.20,6/-0.62,7/0.45,8/0.10}{
    \pgfmathsetmacro{\x}{(\k-1)*0.50+0.05}
    \ifnum\k=4
      \fill[dteal] (\x,0) rectangle (\x+0.34,\h);
    \else
      \fill[black!28] (\x,0) rectangle (\x+0.34,\h);
    \fi
    \node[font=\scriptsize, anchor=north] at (\x+0.17,-0.68) {s\k};
  }
  \node[font=\footnotesize, text=dteal!80!black, anchor=south] at (1.72,1.12) {best $\Delta_{\mathcal G}>0$};
  \node[font=\footnotesize, anchor=north] at (1.95,-1.00) {paired gain $\Delta_{\mathcal G}$ vs.\ $M_g$, 500 problems};
\end{scope}
\node[box=dteal, line width=1.0pt, fill=dteal!10, text width=4.3cm] (merge) at (14.92,0.62)
  {\textbf{merge the best edit}\\[-1pt] $W' = W + BA \;\Rightarrow\; M_{g+1}$};

% test split: one-way, never shown to the editor
\node[draw=dgrey, dashed, fill=black!3, rounded corners=2pt, font=\footnotesize, align=center, inner sep=3pt]
  (test) at (16.55,-0.80) {test (500):\\[-1pt] never shown to the editor};
\draw[->, dgrey, dashed, line width=0.8pt] (16.55,0.00) -- (test.north);

% ================= flows =================
\draw[flow] (4.40,2.70) -- (5.00,2.70);
\draw[flow] (11.85,2.70) -- (12.45,2.70);
% gate statistics of earlier candidates flow back to later sessions (statistics only)
\draw[->, dorange!85!black, dashed, line width=0.8pt, rounded corners=5pt]
  (14.92,5.40) -- (14.92,5.90) -- (8.42,5.90) -- (8.42,5.40);
\node[font=\footnotesize, text=dorange!85!black, fill=white, inner sep=1.5pt] at (11.65,5.90)
  {gate statistics (no problem content) $\to$ sessions of later generations};
% succession loop
\draw[->, line width=1.8pt, draw=dteal!85!black, rounded corners=9pt]
  (14.92,0.00) -- (14.92,-0.60) -- (2.20,-0.60) -- (2.20,0.00);
\node[font=\small\bfseries, text=dteal!75!black, fill=white, inner sep=2pt] at (8.56,-0.60)
  {succession: $M_{g+1}$ is the next editor (new screen, same gate)};
\end{tikzpicture}%
}


==> figures/teaser.tex <==
% Paper B (SelfWrite), Figure 1 (fig:teaser): existing self-improvement (the gradient writes the weights) vs
% SelfWrite (the model writes its own weights), with the running example of the Introduction: contrast the
% activations of the model's own wrong and right answers, project the direction out, gate, merge, succeed.
% TikZ fragment: \input inside a figure* environment. Libraries: arrows.meta, positioning, fit, backgrounds,
% shapes.geometric, calc. Design: paper/FIGURE_DESIGN.md (Paper B - redesign 2026-11-22, Fig. 1).
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=2.4mm,width=2.0mm]},
  box/.style={draw=#1!85!black, fill=#1!10, rounded corners=2pt, align=center, inner sep=3.5pt,
              line width=0.7pt, minimum height=1.15cm},
  flow/.style={->, line width=0.9pt, draw=black!75},
  band/.style={fill=#1!6, draw=#1!40, rounded corners=4pt, line width=0.5pt},
  bandtitle/.style={anchor=north west, font=\normalsize\bfseries, text=#1!80!black},
  llm/.pic={
    \draw[rounded corners=3pt, line width=0.8pt, draw=black!70, fill=white] (-0.62,-0.70) rectangle (0.62,0.70);
    \foreach \y in {0.42,0.14,-0.14,-0.42}
      \fill[#1, rounded corners=1pt] (-0.44,\y-0.09) rectangle (0.44,\y+0.09);
  },
]
\definecolor{dteal}{HTML}{1B9E77}
\definecolor{dorange}{HTML}{D95F02}
\definecolor{dgrey}{HTML}{666666}
\definecolor{dblue}{HTML}{5E7A8C}
\definecolor{dred}{HTML}{C0392B}
\def\code#1{{\ttfamily\fontsize{8.6}{10.2}\selectfont #1}}

% ---------------- bands ----------------
\begin{scope}[on background layer]
  \draw[band=dgrey] (-0.55, 3.15) rectangle (17.55, 5.75);
  \draw[band=dteal] (-0.55,-1.55) rectangle (17.55, 2.95);
\end{scope}
\node[bandtitle=dgrey] at (-0.45,5.70) {Existing: self-improvement through data or training recipes};
\node[bandtitle=dteal] at (-0.45,2.90) {\textsc{SelfWrite} (ours): the model writes its own weights};

% ---------------- top row: the gradient writes the weights ----------------
\pic at (0.85,4.25) {llm=dblue!55};
\node[font=\footnotesize] at (0.85,3.36) {model $M$};
\node[box=dgrey, text width=3.0cm] (data) at (3.9,4.25)
  {\textbf{writes data or picks}\\[-1pt]\textbf{hyper-parameters}};
\node[box=dorange, text width=4.2cm, line width=1.6pt, fill=dorange!16] (sgd) at (8.25,4.25)
  {{\Large\bfseries SGD}\\[1pt] $\theta \leftarrow \theta - \eta\,\nabla_{\theta}\mathcal{L}$};
\pic at (11.55,4.25) {llm=dorange!55};
\node[font=\footnotesize] at (11.55,3.36) {model $M'$};
\node[box=dred, fill=dred!6, text width=4.0cm] (tag1) at (15.15,4.25)
  {\textcolor{dred}{\bfseries\itshape the gradient writes the weights}\\[1pt]
   {\footnotesize the model only chooses the inputs}};
\draw[flow] (1.55,4.25) -- (data.west);
\draw[flow] (data.east) -- (sgd.west);
\draw[flow] (sgd.east) -- (10.85,4.25);
\draw[flow] (12.25,4.25) -- (tag1.west);

% ---------------- bottom row: the running example ----------------
\pic at (0.85,0.95) {llm=dteal!60};
\node[font=\footnotesize, align=center] at (0.85,-0.05) {$M_g$ = editor\\[-2pt] = edited model};
\node[box=dteal, text width=3.55cm, align=left] (ans) at (3.95,0.95)
  {\textbf{reads its own answers}\\[1pt]
   {\footnotesize\textcolor{dred}{$\boldsymbol{\times}$}\ \#217:\ 41 \ (gold 45)}\\[-1pt]
   {\footnotesize\textcolor{dteal!80!black}{$\boldsymbol{\checkmark}$}\ \#032:\ 12 \ (gold 12)}\\[-1pt]
   {\footnotesize\itshape with full reasoning traces}};
\node[box=dteal, text width=4.95cm, align=left] (prog) at (8.85,0.95)
  {\textbf{writes a program}\\[1pt]
   \code{w = acts(m, wrong, "own")}\\
   \code{r = acts(m, right, "own")}\\
   \code{u = direction(w, r)}\\
   \code{return project\_out(m, u)}};
% rank-1 edit glyph: (column u) x (row u^T W)
\begin{scope}[shift={(12.35,0.95)}]
  \fill[dteal!70] (-0.55,-0.50) rectangle (-0.40,0.50);
  \node[font=\footnotesize] at (-0.18,0.05) {$\times$};
  \fill[dteal!70] (0.02,0.35) rectangle (0.72,0.50);
  \node[font=\footnotesize, align=center] at (0.08,-0.82) {rank-1 $\Delta W$};
\end{scope}
\node[box=dorange, text width=2.2cm] (gate) at (14.75,0.95)
  {\textbf{hidden gate}\\[-1pt]{\footnotesize 500 problems}\\[-1pt]
   $\Delta_{\mathcal{G}} > 0$\ \textcolor{dteal!80!black}{$\boldsymbol{\checkmark}$}};
\pic at (16.85,0.95) {llm=dteal!60};
\node[font=\footnotesize, align=center] at (16.85,-0.05) {$M_{g+1}$\\[-2pt] merged};
\draw[flow] (1.55,0.95) -- (ans.west);
\draw[flow] (ans.east) -- (prog.west);
\draw[flow] (prog.east) -- (11.70,0.95);
\draw[flow] (13.20,0.95) -- (gate.west);
\draw[flow] (gate.east) -- (16.15,0.95);
% no gradient anywhere in this row
\begin{scope}[shift={(11.75,2.30)}]
  \draw[dgrey, line width=0.8pt, fill=white] (0,0) circle (0.27);
  \node at (0,-0.01) {$\nabla$};
  \draw[dred, line width=1.6pt] (-0.19,-0.19) -- (0.19,0.19);
  \node[anchor=west, font=\footnotesize, text=dred!85!black] at (0.33,0) {no gradient step, no training};
\end{scope}
% succession arc: the edited model writes the next edit
\draw[->, line width=1.6pt, draw=dteal!85!black, rounded corners=8pt]
  (16.85,-0.38) -- (16.85,-1.15) -- (0.85,-1.15) -- (0.85,-0.42);
\node[font=\footnotesize\bfseries, text=dteal!75!black, fill=dteal!6, inner sep=2pt] at (8.7,-1.15)
  {the edited model $M_{g+1}$ writes the next edit};
\end{tikzpicture}%
}

